Computing measures of weak-MSO definable sets of trees

This work addresses the problem of computing measures of recognisable sets of infinite trees. An algorithm is provided to compute the probability measure of a tree language recognisable by a weak alternating automaton, or equivalently definable in weak monadic second-order logic. The measure is the uniform coin-flipping measure or more generally it is generated by a~branching stochastic process. The class of tree languages in consideration, although smaller than all regular tree languages, comprises in particular the languages definable in the alternation-free mu-calculus or in temporal logic CTL. Thus, the new algorithm may enhance the toolbox of probabilistic model checking.

==> fig_scheme-app.tex <==

\begin{tikzpicture}
\tikzstyle{nod} = [scale=0.9]
\tikzstyle{dtz} = [scale=1.2]
\tikzstyle{arr} = [draw, -{Latex}]
\evalFloat{\x}{3}

\node[nod] (u0) at (0*\x, +1) {$\alpha_0=\Fmu(\CS^0_0)$};
\node[nod] (l0) at (0*\x, -1) {$\beta_0=\Fmu(\CS^0_\infty)$};

\draw (u0) edge[arr] node[left] {$\heartsuit$} (l0);

\node[nod] (u1) at (1*\x, +1) {$\beta_1=\Fmu(\CR^0_\infty)$};
\node[nod] (l1) at (1*\x, -1) {$\alpha_1=\Fmu(\CR^0_0)$};

\draw (l1) edge[arr] node[left] {$\spadesuit$} (u1);

\draw (l0) edge[arr] node[above] {$\CQ_{<1}$} (l1);

% -----

\node[nod] (u2) at (2*\x, +1) {$\alpha_2=\Fmu(\CS^0_0)$};
\node[nod] (l2) at (2*\x, -1) {$\beta_2=\Fmu(\CS^0_\infty)$};

\draw (u2) edge[arr] node[left] {$\heartsuit$} (l2);

\node[nod] (u3) at (3*\x, +1) {$\beta_3=\Fmu(\CR^0_\infty)$};
\node[nod] (l3) at (3*\x, -1) {$\alpha_3=\Fmu(\CR^0_0)$};

\draw (l3) edge[arr] node[left] {$\spadesuit$} (u3);

\draw (l2) edge[arr] node[above] {$\CQ_{<3}$} (l3);

\draw (u1) edge[arr] node[below] {$\CQ_{\geq 2}$} (u2);
% ----

\node[nod] (u4) at (4*\x-0.75, +1) {};

\node[dtz] at (4*\x, +1) {$\cdots$};
\node[dtz] at (4*\x, +0) {$\cdots$};
\node[dtz] at (4*\x, -1) {$\cdots$};

\draw (u3) edge[arr] node[below] {$\CQ_{\geq 4}$} (u4);
\end{tikzpicture}


==> fig_scheme-bod.tex <==

\newcommand{\chain}[4]{
\evalFloat{\x}{#1}
\evalFloat{\dy}{#2}
\evalFloat{\ds}{0.8}
\evalFloat{\es}{1.5}
\evalInt{\ll}{#4}

\evalFloat{\s}{1.0}
\foreach \i in {0,...,5} {
	\node[nod, scale=\s*1.0] (u\ll\i) at (\x, \y) {$\Fmu(#3_{\i})$};

	\evalFloat{\y}{\y + \dy * \s}
	\evalFloat{\s}{exp(ln(\s)*\es) * \ds}
}

\evalFloat{\s}{1.0}
\foreach \i in {1,...,5} {
	\evalInt{\j}{\i-1}
	\draw (u\ll\j) edge[arr,{|[scale=\s*0.7]}-{Latex[scale=\s*0.7]}] node[left, scale=\s*0.7] {$\CF$} (u\ll\i);
	\evalFloat{\s}{exp(ln(\s)*\es) * \ds}
}

\evalFloat{\y}{\y + 0.3 * \dy}

\node[nod] (l\ll) at (\x, \y) {$\Fmu(#3_\infty)$};
}


\begin{tikzpicture}
\tikzstyle{nod} = [scale=0.9]
\tikzstyle{dtz} = [scale=1.2]
\tikzstyle{arr} = [draw, |-{Latex}]
\newcommand{\dX}{2.5}
\evalFloat{\y}{0}

\evalFloat{\maxY}{\y}

\chain{0*\dX}{-0.9}{\CS^0}{0}

\evalFloat{\minY}{\y}

\chain{1*\dX}{+0.9}{\CR^1}{1}

\draw (l0) edge[arr] node[above] {$\CQ_{<1}$} (u10);

\chain{2*\dX}{-0.9}{\CS^2}{2}

\draw (l1) edge[arr] node[below] {$\CQ_{\geq 2}$} (u20);

\chain{3*\dX}{+0.9}{\CR^3}{3}

\draw (l2) edge[arr] node[above] {$\CQ_{< 3}$} (u30);

\chain{4*\dX}{-0.9}{\CS^4}{4}

\draw (l3) edge[arr] node[below] {$\CQ_{\geq 4}$} (u40);

\node[nod] (u40) at (5*\dX-0.5, \minY) {};

\node[dtz] at (5*\dX, \maxY) {$\cdots$};
\node[dtz] at (5*\dX, \minY*0.5+\maxY*0.5) {$\cdots$};
\node[dtz] at (5*\dX, \minY) {$\cdots$};

\draw (l4) edge[arr] node[above] {$\CQ_{< 5}$} (u40);
\end{tikzpicture}

